Commutative Monoid Formalism for Weighted Coupled Cell Networks and Invariant Synchrony Patterns

This paper presents a framework based on matrices of monoids for the study of coupled cell networks. We formally prove within the proposed framework, that the set of results about invariant synchrony patterns for unweighted networks also holds for the weighted case. Moreover, the approach described allows us to reason about any multiedge and multiedge-type network as if it was single edge and single-edge-type. Several examples illustrate the concepts described. Additionally, an improvement of the coarsest invariant refinement algorithm to find balanced partitions is presented that exhibits a worst-case complexity of $ \mathbf{O}(\vert\mathcal{C}\vert^3) $, where $\mathcal{C}$ denotes the set of cells.

==> CCN_chain.tikz <==
\begin{tikzpicture}[
node1/.style = {circle,minimum size=23,draw},
node2/.style = {circle,minimum size=23,draw,fill=white!75!black},
node3/.style = {circle,minimum size=23,draw,fill=white!50!black},
noderect/.style = {rectangle,minimum size=20,draw},
edge1/.style = {>=latex,thick},
edge2/.style = {>=latex,thick,blue},
edge3/.style = {>=latex,thick,red}
]
\node[node1] at (0,0)(n1){1};
\node[node1] at (1.5,0)(n2){2};
\node[node1] at (3,0)(n3){3};


%\DoubleLine{n1}{n3}{<-,edge1}{}{->,edge1}{}
\draw [->,edge1](n1) -- (n2);
\draw [->,edge1](n2) -- (n3);
%\DoubleLine{n2}{n3}{<-,edge1}{}{->,edge1}{}

%\draw [->,edge1] (n1) edge[loop left,looseness=5] (n1);
%\draw [->,edge1] (n3) edge[loop above,looseness=5] (n3);

%\node (minus123) at ($(n1)!0.4!(n2) + (0,0.3)$) {(-)};

%\DoubleLine{n1}{n2}{<-,edge1}{}{->,edge1}{}
%\DoubleLine{n1}{n3}{<-,edge1}{}{->,edge1}{}
%\DoubleLine{n2}{n3}{<-,edge1}{}{->,edge1}{}

\end{tikzpicture} 


==> CCN_chain_unbalanced.tikz <==
\begin{tikzpicture}[
node1/.style = {circle,minimum size=23,draw},
node2/.style = {circle,minimum size=23,draw,fill=white!75!black},
node3/.style = {circle,minimum size=23,draw,fill=white!50!black},
noderect/.style = {rectangle,minimum size=20,draw},
edge1/.style = {>=latex,thick},
edge2/.style = {>=latex,thick,blue},
edge3/.style = {>=latex,thick,red}
]
\node[node1] at (0,0)(n1){1};
\node[node2] at (1.5,0)(n2){2};
\node[node2] at (3,0)(n3){3};


%\DoubleLine{n1}{n3}{<-,edge1}{}{->,edge1}{}
\draw [->,edge1](n1) -- (n2);
\draw [->,edge1](n2) -- (n3);
%\DoubleLine{n2}{n3}{<-,edge1}{}{->,edge1}{}

%\draw [->,edge1] (n1) edge[loop left,looseness=5] (n1);
%\draw [->,edge1] (n3) edge[loop above,looseness=5] (n3);

%\node (minus123) at ($(n1)!0.4!(n2) + (0,0.3)$) {(-)};

%\DoubleLine{n1}{n2}{<-,edge1}{}{->,edge1}{}
%\DoubleLine{n1}{n3}{<-,edge1}{}{->,edge1}{}
%\DoubleLine{n2}{n3}{<-,edge1}{}{->,edge1}{}

\end{tikzpicture} 


==> Gadmissibility_example.tikz <==
\begin{tikzpicture}[
node1/.style = {circle,minimum size=23,draw},
node2/.style = {circle,minimum size=23,draw,fill=white!75!black},
node3/.style = {circle,minimum size=23,draw,fill=white!50!black},
noderect/.style = {rectangle,minimum size=20,draw},
edge1/.style = {>=latex,thick},
edge2/.style = {>=latex,thick,blue},
edge3/.style = {>=latex,thick,red}
]
\node[node1] at (0,0)(n1){1};
\node[node1] at (2,0)(n2){2};
\node[node1] at (1,{sqrt(2)})(n3){3};


\DoubleLine{n1}{n3}{<-,edge1}{}{->,edge1}{}
\draw [->,edge1](n1) -- (n2);
\DoubleLine{n2}{n3}{<-,edge1}{}{->,edge1}{}

\draw [->,edge1] (n1) edge[loop left,looseness=5] (n1);
\draw [->,edge1] (n3) edge[loop above,looseness=5] (n3);

%\node (minus123) at ($(n1)!0.4!(n2) + (0,0.3)$) {(-)};

%\DoubleLine{n1}{n2}{<-,edge1}{}{->,edge1}{}
%\DoubleLine{n1}{n3}{<-,edge1}{}{->,edge1}{}
%\DoubleLine{n2}{n3}{<-,edge1}{}{->,edge1}{}

\end{tikzpicture} 


==> Gadmissibility_example_color_part.tikz <==
\begin{tikzpicture}[
node1/.style = {circle,minimum size=23,draw},
node2/.style = {circle,minimum size=23,draw,fill=white!75!black},
node3/.style = {circle,minimum size=23,draw,fill=white!50!black},
noderect/.style = {rectangle,minimum size=20,draw},
edge1/.style = {>=latex,thick},
edge2/.style = {>=latex,thick,blue},
edge3/.style = {>=latex,thick,red}
]
\node[node2] at (0,0)(n1){1};
\node[node2] at (2,0)(n2){2};
\node[node1] at (1,{sqrt(2)})(n3){3};


\DoubleLine{n1}{n3}{<-,edge1}{}{->,edge1}{}
\draw [->,edge1](n1) -- (n2);
\DoubleLine{n2}{n3}{<-,edge1}{}{->,edge1}{}

\draw [->,edge1] (n1) edge[loop left,looseness=5] (n1);
\draw [->,edge1] (n3) edge[loop left,looseness=5] (n3);

%\node (minus123) at ($(n1)!0.4!(n2) + (0,0.3)$) {(-)};

%\DoubleLine{n1}{n2}{<-,edge1}{}{->,edge1}{}
%\DoubleLine{n1}{n3}{<-,edge1}{}{->,edge1}{}
%\DoubleLine{n2}{n3}{<-,edge1}{}{->,edge1}{}

\end{tikzpicture} 


==> Gadmissibility_example_quotient.tikz <==
\begin{tikzpicture}[
node1/.style = {circle,minimum size=23,draw},
node2/.style = {circle,minimum size=23,draw,fill=white!75!black},
node3/.style = {circle,minimum size=23,draw,fill=white!50!black},
noderect/.style = {rectangle,minimum size=20,draw},
edge1/.style = {>=latex,thick},
edge2/.style = {>=latex,thick,blue},
edge3/.style = {>=latex,thick,red}
]
\node[node2] at (0,0)(n1){1,2};
\node[node1] at (0,{sqrt(2)})(n3){3};
%\node[node1] at (1,{sqrt(2)})(n3){3};


%\DoubleLine{n1}{n3}{<-,edge1}{}{->,edge1}{}
\DoubleLine{n1}{n3}{->,edge1}{2}{<-,edge1}{}
%\draw [->,edge1](n3) -- (n1);
%\DoubleLine{n2}{n3}{<-,edge1}{}{->,edge1}{}

\draw [->,edge1] (n1) edge[loop left,looseness=5] (n1);
\draw [->,edge1] (n3) edge[loop left,looseness=5] (n3);




%\node (minus123) at ($(n1)!0.4!(n2) + (0,0.3)$) {(-)};

%\DoubleLine{n1}{n2}{<-,edge1}{}{->,edge1}{}
%\DoubleLine{n1}{n3}{<-,edge1}{}{->,edge1}{}
%\DoubleLine{n2}{n3}{<-,edge1}{}{->,edge1}{}

\end{tikzpicture} 

==> cir_exmp_net.tikz <==
\begin{tikzpicture}[
node1/.style = {circle,minimum size=23,draw},
node2/.style = {circle,minimum size=23,draw,fill=white!75!black},
node3/.style = {circle,minimum size=23,draw,fill=white!50!black},
noderect/.style = {rectangle,minimum size=20,draw},
edge1/.style = {>=latex,thick},
edge2/.style = {>=latex,thick,blue},
edge3/.style = {>=latex,thick,red}
]
\node[node1] at (0,0)(n1){1};
\node[node1] at (3,0)(n2){2};

\node[noderect] at (1.5,{-1})(n3){3};
\node[noderect] at (1.5,{-1-1.5})(n4){4};

\node[node1] at (0,{-2-1.5})(n5){5};
\node[node1] at (3,{-2-1.5})(n6){6};


\DoubleLine{n1}{n2}{<-,edge1}{}{->,edge1}{}
\draw [->,edge1] (n1) edge[loop left,looseness=5] (n1);
\draw [->,edge1] (n2) edge[loop right,looseness=5] (n2);
\draw [->,edge1] (n3) -- (n2);
\DoubleLine{n1}{n3}{<-,edge1}{}{->,edge1}{}
\DoubleLine{n3}{n4}{<-,edge1}{}{->,edge1}{}
\draw [->,edge1] (n5) -- (n4);
\draw [->,edge1] (n6) -- (n4);
\draw [->,edge1] (n5) -- (n3);
\draw [->,edge1] (n5) -- (n6);
\draw [->,edge1] (n1) -- (n5);
\draw [->,edge1] (n2) -- (n6);
\draw [->,edge1] (n5) edge[loop left,looseness=5] (n5);


%\draw [->,edge1] (n1) edge[loop left,looseness=5] (n1);
%\draw [->,edge1] (n3) edge[loop above,looseness=5] (n3);

%\node (minus123) at ($(n1)!0.4!(n2) + (0,0.3)$) {(-)};

%\DoubleLine{n1}{n2}{<-,edge1}{}{->,edge1}{}
%\DoubleLine{n1}{n3}{<-,edge1}{}{->,edge1}{}
%\DoubleLine{n2}{n3}{<-,edge1}{}{->,edge1}{}

\end{tikzpicture} 


==> edge_merginga.tikz <==
\begin{tikzpicture}[
node1/.style = {circle,minimum size=23,draw},
node2/.style = {circle,minimum size=23,draw,fill=white!75!black},
node3/.style = {circle,minimum size=23,draw,fill=white!50!black},
noderect/.style = {rectangle,minimum size=20,draw},
edge1/.style = {>=latex,thick},
edgedash/.style = {>=latex,thick,dashed},
edge2/.style = {>=latex,thick,blue},
edge3/.style = {>=latex,thick,red}
]
\node[noderect] at (-0.75,2)(n1){$ x_1 $};
\node[noderect] at (+0.75,2)(n2){$ x_2 $};
\node[node1] at (0,0)(n3){$ x_3 $};


\draw [->,edge1](n1) -- (n3);
\draw [->,edge1](n2) -- (n3);

\node (w13) at ($(n1)!0.5!(n3) + (-0.4,-0.0)$) {$ w_1 $};
\node (w23) at ($(n2)!0.5!(n3) + (+0.4,-0.0)$) {$ w_2 $};



%\DoubleLine{n1}{n2}{<-,edge1}{}{->,edge1}{}
%\DoubleLine{n1}{n3}{<-,edge1}{}{->,edge1}{}
%\DoubleLine{n2}{n3}{<-,edge1}{}{->,edge1}{}

\end{tikzpicture} 


==> edge_mergingb.tikz <==
\begin{tikzpicture}[
node1/.style = {circle,minimum size=23,draw},
node2/.style = {circle,minimum size=23,draw,fill=white!75!black},
node3/.style = {circle,minimum size=23,draw,fill=white!50!black},
noderect/.style = {rectangle,minimum size=20,draw},
edge1/.style = {>=latex,thick},
edgedash/.style = {>=latex,thick,dashed},
edge2/.style = {>=latex,thick,blue},
edge3/.style = {>=latex,thick,red}
]

\node[noderect] at (0,2)(n3){$ x_1=x_2 $};
\node[node1] at (0,0)(n12){$ x_3 $};


\draw [->,edge1](n3) -- (n12);
\node (w13) at ($(n3)!0.5!(n12) + (+0.8,-0.0)$) {$ w_1 \| w_2 $};


%\DoubleLine{n1}{n2}{<-,edge1}{}{->,edge1}{}
%\DoubleLine{n1}{n3}{<-,edge1}{}{->,edge1}{}
%\DoubleLine{n2}{n3}{<-,edge1}{}{->,edge1}{}

\end{tikzpicture} 


==> input_equiv1.tikz <==
\begin{tikzpicture}[
node1/.style = {circle,minimum size=23,draw},
node2/.style = {circle,minimum size=23,draw,fill=white!75!black},
node3/.style = {circle,minimum size=23,draw,fill=white!50!black},
noderect/.style = {rectangle,minimum size=20,draw},
nodetri/.style = {regular polygon, regular polygon sides=3 ,draw},
edge1/.style = {>=latex,thick},
edgedash/.style = {>=latex,thick,dashed},
edge2/.style = {>=latex,thick,blue},
edge3/.style = {>=latex,thick,red}
]
\node[noderect] at (-1.0,2)(n1){$ x_1 $};
\node[noderect] at (+0.0,2)(n2){$ x_1 $};
\node[node1] at (+1.0,2)(n3){$ x_2 $};
\node[node1] at (0,0)(nc){$ x $};


\draw [->,edge1](n1) -- (nc);
\draw [->,edge1](n2) -- (nc);
\draw [->,edge1](n3) -- (nc);

\node (w1c) at ($(n1)!0.5!(nc) + (-0.4,-0.0)$) {$ 1 $};
\node (w2c) at ($(n2)!0.5!(nc) + (+0.2,-0.0)$) {$ 1 $};
\node (w3c) at ($(n3)!0.5!(nc) + (+0.4,-0.0)$) {$ 3 $};


%\DoubleLine{n1}{n2}{<-,edge1}{}{->,edge1}{}
%\DoubleLine{n1}{n3}{<-,edge1}{}{->,edge1}{}
%\DoubleLine{n2}{n3}{<-,edge1}{}{->,edge1}{}

\end{tikzpicture} 


==> input_equiv2.tikz <==
\begin{tikzpicture}[
node1/.style = {circle,minimum size=23,draw},
node2/.style = {circle,minimum size=23,draw,fill=white!75!black},
node3/.style = {circle,minimum size=23,draw,fill=white!50!black},
noderect/.style = {rectangle,minimum size=20,draw},
nodetri/.style = {regular polygon, regular polygon sides=3 ,draw},
edge1/.style = {>=latex,thick},
edgedash/.style = {>=latex,thick,dashed},
edge2/.style = {>=latex,thick,blue},
edge3/.style = {>=latex,thick,red}
]
\node[node1] at (-1.0,2)(n1){$ x_2 $};
\node[noderect] at (+0.0,2)(n2){$ x_1 $};
\node[node1] at (+1.0,2)(n3){$ x_2 $};
\node[node1] at (0,0)(nc){$ x $};


\draw [->,edge1](n1) -- (nc);
\draw [->,edge1](n2) -- (nc);
\draw [->,edge1](n3) -- (nc);

\node (w1c) at ($(n1)!0.5!(nc) + (-0.4,-0.0)$) {$ 1 $};
\node (w2c) at ($(n2)!0.5!(nc) + (+0.2,-0.0)$) {$ 2 $};
\node (w3c) at ($(n3)!0.5!(nc) + (+0.4,-0.0)$) {$ 2 $};


%\DoubleLine{n1}{n2}{<-,edge1}{}{->,edge1}{}
%\DoubleLine{n1}{n3}{<-,edge1}{}{->,edge1}{}
%\DoubleLine{n2}{n3}{<-,edge1}{}{->,edge1}{}

\end{tikzpicture} 


==> input_equiv_compressed.tikz <==
\begin{tikzpicture}[
node1/.style = {circle,minimum size=23,draw},
node2/.style = {circle,minimum size=23,draw,fill=white!75!black},
node3/.style = {circle,minimum size=23,draw,fill=white!50!black},
noderect/.style = {rectangle,minimum size=20,draw},
nodetri/.style = {regular polygon, regular polygon sides=3 ,draw},
edge1/.style = {>=latex,thick},
edgedash/.style = {>=latex,thick,dashed},
edge2/.style = {>=latex,thick,blue},
edge3/.style = {>=latex,thick,red}
]
\node[node1] at (-0.75,2)(n1){$ x_2 $};
\node[noderect] at (+0.75,2)(n3){$ x_1 $};
\node[node1] at (0,0)(nc){$ x $};


\draw [->,edge1](n1) -- (nc);
\draw [->,edge1](n3) -- (nc);

\node (w1c) at ($(n1)!0.5!(nc) + (-0.4,-0.0)$) {$ 3 $};
\node (w3c) at ($(n3)!0.5!(nc) + (+0.4,-0.0)$) {$ 2 $};


%\DoubleLine{n1}{n2}{<-,edge1}{}{->,edge1}{}
%\DoubleLine{n1}{n3}{<-,edge1}{}{->,edge1}{}
%\DoubleLine{n2}{n3}{<-,edge1}{}{->,edge1}{}

\end{tikzpicture} 

